Hash Layers For Large Sparse Models

We investigate the training of sparse layers that use different parameters for different inputs based on hashing in large Transformer models. Specifically, we modify the feedforward layer to hash to different sets of weights depending on the current token, over all tokens in the sequence. We show that this procedure either outperforms or is competitive with learning-to-route mixture-of-expert methods such as Switch Transformers and BASE Layers, while requiring no routing parameters or extra terms in the objective function such as a load balancing loss, and no sophisticated assignment algorithm. We study the performance of different hashing techniques, hash sizes and input features, and show that balanced and random hashes focused on the most local features work best, compared to either learning clusters or using longer-range context. We show our approach works well both on large language modeling and dialogue tasks, and on downstream fine-tuning tasks.

==> figs/model.tex <==

\pgfdeclarelayer{background}
\pgfsetlayers{background,main}



\begin{tikzpicture}[
>=latex,
module/.style={minimum width=1.3cm,align=center,draw,fill=white},
inner sep=1.5mm,
node distance=4mm,
]

\node[] (emb1) {\ldots};
\node[] (emb2) [right=8mm of emb1] {\ldots};
\node[] (emb3) [right=8mm of emb2] {\ldots};
\node[] (emb4) [right=8mm of emb3] {\ldots};


\node[] (token1) [below=3mm of emb1] {``We''};
\node[] (token2) [below=3mm of emb2] {``eat''};
\node[] (token3) [below=3mm of emb3] {``every''};
\node[] (token4) [below=3mm of emb4] {``taco''};

\foreach \i in {1,2,3,4} {
    \draw[->,thick] (token\i) to (emb\i);
    \node[module] (attn\i) [above=of emb\i] {\i};
    \draw[->,thick] (emb\i) to (attn\i);
    \node[module,fill=weed!30] (ff\i) [above=of attn\i] {\small MoE\\ FFN};
    \draw[->,thick] (attn\i) to (ff\i);
    \node[] (lay2\i) [above=of ff\i] {\i};
    \draw[->,thick] (ff\i) to (lay2\i);
    \node[] (out\i) [above=3mm of lay2\i] {\ldots};
    \draw[->,thick] (lay2\i) to (out\i);
    
}

\filldraw[module] (attn1.south -| attn1.west) rectangle (attn4.north -| attn4.east) node [pos=0.5] (attn) {self-attention};

\begin{pgfonlayer}{background}
    \node[fill=black!10,rounded corners,fit=(attn1) (ff4)] (layer) {};
\end{pgfonlayer}
\node at (layer.west) [left] {Layer $l$};

\filldraw[fill=black!10,rounded corners] (lay21.south -| layer.west) rectangle (lay24.north -| layer.east) node [pos=0.5] (layer2) {Layer $l+1$};


% Magnified FF part

\begin{scope}[shift={(7.5,1.8)}]
\node[module] (ffn1) {$\mbox{FFN}_1$};
\node[module] (ffn2) [right=3mm of ffn1] {$\mbox{FFN}_2$};
\node[module] (ffn3) [right=3mm of ffn2] {$\mbox{FFN}_3$};

\node[fill=white,draw,circle] (router) [below=7mm of ffn2] {};
\node[module,fill=green!20] (hash) [left=7mm of router] {Hash};
\draw[->,thick] (hash) to node[auto] {3} (router);
\draw[->,thick] (router.north) to[out=90,in=-90,looseness=0.8] (ffn3.south);
\draw[->,thick] (token4.east) to[out=0,in=180,looseness=1] (hash.west);

\node (input) [below=of router] {$\bar{\mathbf{h}}^l$};
\draw[->,thick] (input) to (router);
\node (output) [above=10mm of ffn2] {$\mathbf{h}^l$};
\draw[->,thick] (ffn3.north) to [out=90,in=-90,looseness=1.1] (output.south);

\begin{pgfonlayer}{background}
    \node[fit=(ffn1) (ffn3) (hash),fill=weed!30,rounded corners,inner sep=3mm] (large ff) {};
\end{pgfonlayer}
\node[anchor=south west] at (large ff.north west) {MoE FFN};
\end{scope}

\draw[-,dashed] (ff4.north east) -- (large ff.north west); 
\draw[-,dashed] (ff4.south east) -- (large ff.south west); 

\end{tikzpicture} 
